From quasi-symmetric to Schur expansions with applications to symmetric chain decompositions and plethysm

It is an important problem in algebraic combinatorics to deduce the Schur function expansion of a symmetric function whose expansion in terms of the fundamental quasisymmetric function is known. For example, formulas are known for the fundamental expansion of a Macdonald symmetric function and for the plethysm of two Schur functions, while the Schur expansions of these expressions are still elusive. Egge, Loehr and Warrington provided a method to obtain the Schur expansion from the fundamental expansion by replacing each quasisymmetric function by a Schur function (not necessarily indexed by a partition) and using straightening rules to obtain the Schur expansion. Here we provide a new method that only involves the coefficients of the quasisymmetric functions indexed by partitions and the quasi-Kostka matrix. As an application, we identify the lexicographically largest term in the Schur expansion of the plethysm of two Schur functions. We provide the Schur expansion of $s_w[s_h](x,y)$ for $w=2,3,4$ using novel symmetric chain decompositions of Young's lattice for partitions in a $w\times h$ box. For $w=4$, this is first known combinatorial expression for the coefficient of $s_{\lambda}$ in $s_{w}[s_{h}]$ for two-row partitions $\lambda$, and for $w=3$ the combinatorial expression is new.

==> (inline-0) <==
\begin{array}{cccccc}
            \begin{tikzpicture}[scale=0.4, font=\footnotesize]
(-0.50, -0.50) rectangle +(1,1); \node at (0.00,0.00) {1}; \draw[thick] (-0.50, -0.50) rectangle +(1,1); (-0.50, 0.50) rectangle +(1,1); \node at (0.00,1.00) {4}; \draw[thick] (-0.50, 0.50) rectangle +(1,1); (-0.50, 1.50) rectangle +(1,1); \node at (0.00,2.00) {7}; \draw[thick] (-0.50, 1.50) rectangle +(1,1); (-0.50, 2.50) rectangle +(1,1); \node at (0.00,3.00) {10}; \draw[thick] (-0.50, 2.50) rectangle +(1,1); (-0.50, 3.50) rectangle +(1,1); \node at (0.00,4.00) {13}; \draw[thick] (-0.50, 3.50) rectangle +(1,1); \fill[color=white] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,5.00) {16}; \draw[thick] (-0.50, 4.50) rectangle +(1,1); \fill[color=white] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {19}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); \fill[color=white] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {22}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {25}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {28}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {2}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {5}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {8}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {11}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {14}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {17}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {20}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {23}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {26}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \fill[color=white] (0.50, 8.50) rectangle +(1,1); \node at (1.00,9.00) {29}; \draw[thick] (0.50, 8.50) rectangle +(1,1); (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {3}; \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {6}; \draw[thick] (1.50, 0.50) rectangle +(1,1); (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {9}; \draw[thick] (1.50, 1.50) rectangle +(1,1); (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {12}; \draw[thick] (1.50, 2.50) rectangle +(1,1); (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {15}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \fill[color=white] (1.50, 4.50) rectangle +(1,1); \node at (2.00,5.00) {18}; \draw[thick] (1.50, 4.50) rectangle +(1,1); \fill[color=white] (1.50, 5.50) rectangle +(1,1); \node at (2.00,6.00) {21}; \draw[thick] (1.50, 5.50) rectangle +(1,1); \fill[color=white] (1.50, 6.50) rectangle +(1,1); \node at (2.00,7.00) {24}; \draw[thick] (1.50, 6.50) rectangle +(1,1); \fill[color=white] (1.50, 7.50) rectangle +(1,1); \node at (2.00,8.00) {27}; \draw[thick] (1.50, 7.50) rectangle +(1,1); \fill[color=white] (1.50, 8.50) rectangle +(1,1); \node at (2.00,9.00) {30}; \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1);
(-0.50, 1.50) rectangle +(1,1); \node at (0.00,2.00) {3}; \draw[thick] (-0.50, 1.50) rectangle +(1,1); (-0.50, 2.50) rectangle +(1,1); \node at (0.00,3.00) {6}; \draw[thick] (-0.50, 2.50) rectangle +(1,1); (-0.50, 3.50) rectangle +(1,1); \node at (0.00,4.00) {9}; \draw[thick] (-0.50, 3.50) rectangle +(1,1); (-0.50, 4.50) rectangle +(1,1); \node at (0.00,5.00) {12}; \draw[thick] (-0.50, 4.50) rectangle +(1,1); \fill[color=white] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {15}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); \fill[color=white] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {18}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {21}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {24}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {4}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {7}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {10}; \draw[thick] (0.50, 3.50) rectangle +(1,1); (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {13}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {16}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {19}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {22}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \fill[color=white] (0.50, 8.50) rectangle +(1,1); \node at (1.00,9.00) {25}; \draw[thick] (0.50, 8.50) rectangle +(1,1); (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {5}; \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {8}; \draw[thick] (1.50, 0.50) rectangle +(1,1); (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {11}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {14}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \fill[color=white] (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {17}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \fill[color=white] (1.50, 4.50) rectangle +(1,1); \node at (2.00,5.00) {20}; \draw[thick] (1.50, 4.50) rectangle +(1,1); \fill[color=white] (1.50, 5.50) rectangle +(1,1); \node at (2.00,6.00) {23}; \draw[thick] (1.50, 5.50) rectangle +(1,1); \fill[color=white] (1.50, 6.50) rectangle +(1,1); \node at (2.00,7.00) {26}; \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1);
(-0.50, 2.50) rectangle +(1,1); \node at (0.00,3.00) {4}; \draw[thick] (-0.50, 2.50) rectangle +(1,1); (-0.50, 3.50) rectangle +(1,1); \node at (0.00,4.00) {7}; \draw[thick] (-0.50, 3.50) rectangle +(1,1); (-0.50, 4.50) rectangle +(1,1); \node at (0.00,5.00) {10}; \draw[thick] (-0.50, 4.50) rectangle +(1,1); \fill[color=white] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {13}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); \fill[color=white] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {16}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {19}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {22}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {3}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {6}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {9}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {12}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {15}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {18}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {21}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {24}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1);
(1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {2}; \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {5}; \draw[thick] (1.50, 0.50) rectangle +(1,1); (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {8}; \draw[thick] (1.50, 1.50) rectangle +(1,1); (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {11}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \fill[color=white] (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {14}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \fill[color=white] (1.50, 4.50) rectangle +(1,1); \node at (2.00,5.00) {17}; \draw[thick] (1.50, 4.50) rectangle +(1,1); \fill[color=white] (1.50, 5.50) rectangle +(1,1); \node at (2.00,6.00) {20}; \draw[thick] (1.50, 5.50) rectangle +(1,1); \fill[color=white] (1.50, 6.50) rectangle +(1,1); \node at (2.00,7.00) {23}; \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); (-0.50, 3.50) rectangle +(1,1); \node at (0.00,4.00) {5}; \draw[thick] (-0.50, 3.50) rectangle +(1,1); (-0.50, 4.50) rectangle +(1,1); \node at (0.00,5.00) {8}; \draw[thick] (-0.50, 4.50) rectangle +(1,1); (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {11}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); \fill[color=white] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {14}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {17}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {20}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {4}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {6}; \draw[thick] (0.50, 3.50) rectangle +(1,1); (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {9}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {12}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {15}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {18}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \fill[color=white] (0.50, 8.50) rectangle +(1,1); \node at (1.00,9.00) {21}; \draw[thick] (0.50, 8.50) rectangle +(1,1); (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {7}; \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {10}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \fill[color=white] (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {13}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {16}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \fill[color=white] (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {19}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \fill[color=white] (1.50, 4.50) rectangle +(1,1); \node at (2.00,5.00) {22}; \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); (-0.50, 4.50) rectangle +(1,1); \node at (0.00,5.00) {6}; \draw[thick] (-0.50, 4.50) rectangle +(1,1); (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {9}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); \fill[color=white] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {12}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {15}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {18}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {5}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {8}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {11}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {14}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {17}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {20}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {4}; \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {7}; \draw[thick] (1.50, 0.50) rectangle +(1,1); (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {10}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {13}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \fill[color=white] (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {16}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \fill[color=white] (1.50, 4.50) rectangle +(1,1); \node at (2.00,5.00) {19}; \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {7}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); \fill[color=white] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {10}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {13}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {16}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {4}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {5}; \draw[thick] (0.50, 3.50) rectangle +(1,1); (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {6}; \draw[thick] (0.50, 4.50) rectangle +(1,1); (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {8}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {11}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {14}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \fill[color=white] (0.50, 8.50) rectangle +(1,1); \node at (1.00,9.00) {17}; \draw[thick] (0.50, 8.50) rectangle +(1,1); (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {9}; \draw[thick] (1.50, -0.50) rectangle +(1,1); \fill[color=white] (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {12}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \fill[color=white] (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {15}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {18}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} \\[1ex]
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {8}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {11}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {14}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {4}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {5}; \draw[thick] (0.50, 3.50) rectangle +(1,1); (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {7}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {10}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {13}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {16}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {6}; \draw[thick] (1.50, -0.50) rectangle +(1,1); \fill[color=white] (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {9}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \fill[color=white] (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {12}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {15}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {9}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {12}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {4}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {5}; \draw[thick] (0.50, 3.50) rectangle +(1,1); (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {6}; \draw[thick] (0.50, 4.50) rectangle +(1,1); (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {7}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {8}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {10}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \fill[color=white] (0.50, 8.50) rectangle +(1,1); \node at (1.00,9.00) {13}; \draw[thick] (0.50, 8.50) rectangle +(1,1); \fill[color=white] (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {11}; \draw[thick] (1.50, -0.50) rectangle +(1,1); \fill[color=white] (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {14}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \node at (2.00,2.00) {}; \fill[color=white] (1.50, 1.50) rectangle +(1,1); \draw[thick] (1.50, 1.50) rectangle +(1,1); \node at (2.00,3.00) {}; \fill[color=white] (1.50, 2.50) rectangle +(1,1); \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,8.00) {}; \fill[color=blue!20] (-0.50, 7.50) rectangle +(1,1); \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {10}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {4}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {5}; \draw[thick] (0.50, 3.50) rectangle +(1,1); (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {6}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {7}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {9}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {12}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \fill[color=white] (1.50, -0.50) rectangle +(1,1); \node at (2.00,0.00) {8}; \draw[thick] (1.50, -0.50) rectangle +(1,1); \fill[color=white] (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {11}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \node at (2.00,2.00) {}; \fill[color=white] (1.50, 1.50) rectangle +(1,1); \draw[thick] (1.50, 1.50) rectangle +(1,1); \node at (2.00,3.00) {}; \fill[color=white] (1.50, 2.50) rectangle +(1,1); \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,8.00) {}; \fill[color=blue!20] (-0.50, 7.50) rectangle +(1,1); \draw[thick] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,9.00) {}; \fill[color=blue!20] (-0.50, 8.50) rectangle +(1,1); \draw[thick] (-0.50, 8.50) rectangle +(1,1); (0.50, -0.50) rectangle +(1,1); \node at (1.00,0.00) {1}; \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {4}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {5}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {6}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {7}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \fill[color=white] (0.50, 6.50) rectangle +(1,1); \node at (1.00,7.00) {8}; \draw[thick] (0.50, 6.50) rectangle +(1,1); \fill[color=white] (0.50, 7.50) rectangle +(1,1); \node at (1.00,8.00) {9}; \draw[thick] (0.50, 7.50) rectangle +(1,1); \fill[color=white] (0.50, 8.50) rectangle +(1,1); \node at (1.00,9.00) {10}; \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=white] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); \node at (2.00,1.00) {}; \fill[color=white] (1.50, 0.50) rectangle +(1,1); \draw[thick] (1.50, 0.50) rectangle +(1,1); \node at (2.00,2.00) {}; \fill[color=white] (1.50, 1.50) rectangle +(1,1); \draw[thick] (1.50, 1.50) rectangle +(1,1); \node at (2.00,3.00) {}; \fill[color=white] (1.50, 2.50) rectangle +(1,1); \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); (-0.50, 3.50) rectangle +(1,1); \node at (0.00,4.00) {1}; \draw[thick] (-0.50, 3.50) rectangle +(1,1); (-0.50, 4.50) rectangle +(1,1); \node at (0.00,5.00) {4}; \draw[thick] (-0.50, 4.50) rectangle +(1,1); (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {7}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); \fill[color=white] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {10}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {13}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {16}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1);
(0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {2}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {5}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {8}; \draw[thick] (0.50, 2.50) rectangle +(1,1); \fill[color=white] (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {11}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {14}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {17}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1);
(1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {3}; \draw[thick] (1.50, 0.50) rectangle +(1,1); (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {6}; \draw[thick] (1.50, 1.50) rectangle +(1,1); (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {9}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \fill[color=white] (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {12}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \fill[color=white] (1.50, 4.50) rectangle +(1,1); \node at (2.00,5.00) {15}; \draw[thick] (1.50, 4.50) rectangle +(1,1); \fill[color=white] (1.50, 5.50) rectangle +(1,1); \node at (2.00,6.00) {18}; \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); (-0.50, 5.50) rectangle +(1,1); \node at (0.00,6.00) {3}; \draw[thick] (-0.50, 5.50) rectangle +(1,1); (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {6}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {9}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {12}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {1}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {2}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {4}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {7}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {10}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {13}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {5}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \fill[color=white] (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {8}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {11}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \fill[color=white] (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {14}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} \\[1ex]
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); (-0.50, 6.50) rectangle +(1,1); \node at (0.00,7.00) {4}; \draw[thick] (-0.50, 6.50) rectangle +(1,1); \fill[color=white] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {7}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {10}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {1}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {3}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {6}; \draw[thick] (0.50, 2.50) rectangle +(1,1); \fill[color=white] (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {9}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {12}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \node at (1.00,6.00) {}; \fill[color=white] (0.50, 5.50) rectangle +(1,1); \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {2}; \draw[thick] (1.50, 0.50) rectangle +(1,1); (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {5}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {8}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \fill[color=white] (1.50, 3.50) rectangle +(1,1); \node at (2.00,4.00) {11}; \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {5}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {8}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {1}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {2}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {3}; \draw[thick] (0.50, 2.50) rectangle +(1,1); (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {4}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {6}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {9}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); \fill[color=white] (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {7}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \fill[color=white] (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {10}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \node at (2.00,3.00) {}; \fill[color=white] (1.50, 2.50) rectangle +(1,1); \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,8.00) {}; \fill[color=blue!20] (-0.50, 7.50) rectangle +(1,1); \draw[thick] (-0.50, 7.50) rectangle +(1,1);
 \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {6}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {1}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {2}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {3}; \draw[thick] (0.50, 2.50) rectangle +(1,1); \fill[color=white] (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {5}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {8}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \node at (1.00,6.00) {}; \fill[color=white] (0.50, 5.50) rectangle +(1,1); \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); (1.50, 0.50) rectangle +(1,1); \node at (2.00,1.00) {4}; \draw[thick] (1.50, 0.50) rectangle +(1,1); \fill[color=white] (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {7}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \node at (2.00,3.00) {}; \fill[color=white] (1.50, 2.50) rectangle +(1,1); \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,8.00) {}; \fill[color=blue!20] (-0.50, 7.50) rectangle +(1,1); \draw[thick] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,9.00) {}; \fill[color=blue!20] (-0.50, 8.50) rectangle +(1,1); \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1); (0.50, 0.50) rectangle +(1,1); \node at (1.00,1.00) {1}; \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {2}; \draw[thick] (0.50, 1.50) rectangle +(1,1); (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {3}; \draw[thick] (0.50, 2.50) rectangle +(1,1); \fill[color=white] (0.50, 3.50) rectangle +(1,1); \node at (1.00,4.00) {4}; \draw[thick] (0.50, 3.50) rectangle +(1,1); \fill[color=white] (0.50, 4.50) rectangle +(1,1); \node at (1.00,5.00) {5}; \draw[thick] (0.50, 4.50) rectangle +(1,1); \fill[color=white] (0.50, 5.50) rectangle +(1,1); \node at (1.00,6.00) {6}; \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); \node at (2.00,1.00) {}; \fill[color=white] (1.50, 0.50) rectangle +(1,1); \draw[thick] (1.50, 0.50) rectangle +(1,1); \node at (2.00,2.00) {}; \fill[color=white] (1.50, 1.50) rectangle +(1,1); \draw[thick] (1.50, 1.50) rectangle +(1,1); \node at (2.00,3.00) {}; \fill[color=white] (1.50, 2.50) rectangle +(1,1); \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); (-0.50, 7.50) rectangle +(1,1); \node at (0.00,8.00) {1}; \draw[thick] (-0.50, 7.50) rectangle +(1,1); \fill[color=white] (-0.50, 8.50) rectangle +(1,1); \node at (0.00,9.00) {4}; \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1); \node at (1.00,1.00) {}; \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1); \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {2}; \draw[thick] (0.50, 1.50) rectangle +(1,1); \fill[color=white] (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {5}; \draw[thick] (0.50, 2.50) rectangle +(1,1); \node at (1.00,4.00) {}; \fill[color=white] (0.50, 3.50) rectangle +(1,1); \draw[thick] (0.50, 3.50) rectangle +(1,1); \node at (1.00,5.00) {}; \fill[color=white] (0.50, 4.50) rectangle +(1,1); \draw[thick] (0.50, 4.50) rectangle +(1,1); \node at (1.00,6.00) {}; \fill[color=white] (0.50, 5.50) rectangle +(1,1); \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); \node at (2.00,1.00) {}; \fill[color=blue!20] (1.50, 0.50) rectangle +(1,1); \draw[thick] (1.50, 0.50) rectangle +(1,1); (1.50, 1.50) rectangle +(1,1); \node at (2.00,2.00) {3}; \draw[thick] (1.50, 1.50) rectangle +(1,1); \fill[color=white] (1.50, 2.50) rectangle +(1,1); \node at (2.00,3.00) {6}; \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture} &
            \begin{tikzpicture}[scale=0.4, font=\footnotesize] \node at (0.00,0.00) {}; \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1); \draw[thick] (-0.50, -0.50) rectangle +(1,1); \node at (0.00,1.00) {}; \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1); \draw[thick] (-0.50, 0.50) rectangle +(1,1); \node at (0.00,2.00) {}; \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1); \draw[thick] (-0.50, 1.50) rectangle +(1,1); \node at (0.00,3.00) {}; \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1); \draw[thick] (-0.50, 2.50) rectangle +(1,1); \node at (0.00,4.00) {}; \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1); \draw[thick] (-0.50, 3.50) rectangle +(1,1); \node at (0.00,5.00) {}; \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1); \draw[thick] (-0.50, 4.50) rectangle +(1,1); \node at (0.00,6.00) {}; \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1); \draw[thick] (-0.50, 5.50) rectangle +(1,1); \node at (0.00,7.00) {}; \fill[color=blue!20] (-0.50, 6.50) rectangle +(1,1); \draw[thick] (-0.50, 6.50) rectangle +(1,1); \node at (0.00,8.00) {}; \fill[color=blue!20] (-0.50, 7.50) rectangle +(1,1); \draw[thick] (-0.50, 7.50) rectangle +(1,1); \node at (0.00,9.00) {}; \fill[color=blue!20] (-0.50, 8.50) rectangle +(1,1); \draw[thick] (-0.50, 8.50) rectangle +(1,1); \node at (1.00,0.00) {}; \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1); \draw[thick] (0.50, -0.50) rectangle +(1,1); \node at (1.00,1.00) {}; \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1); \draw[thick] (0.50, 0.50) rectangle +(1,1); (0.50, 1.50) rectangle +(1,1); \node at (1.00,2.00) {1}; \draw[thick] (0.50, 1.50) rectangle +(1,1); \fill[color=white] (0.50, 2.50) rectangle +(1,1); \node at (1.00,3.00) {2}; \draw[thick] (0.50, 2.50) rectangle +(1,1); \node at (1.00,4.00) {}; \fill[color=white] (0.50, 3.50) rectangle +(1,1); \draw[thick] (0.50, 3.50) rectangle +(1,1); \node at (1.00,5.00) {}; \fill[color=white] (0.50, 4.50) rectangle +(1,1); \draw[thick] (0.50, 4.50) rectangle +(1,1); \node at (1.00,6.00) {}; \fill[color=white] (0.50, 5.50) rectangle +(1,1); \draw[thick] (0.50, 5.50) rectangle +(1,1); \node at (1.00,7.00) {}; \fill[color=white] (0.50, 6.50) rectangle +(1,1); \draw[thick] (0.50, 6.50) rectangle +(1,1); \node at (1.00,8.00) {}; \fill[color=white] (0.50, 7.50) rectangle +(1,1); \draw[thick] (0.50, 7.50) rectangle +(1,1); \node at (1.00,9.00) {}; \fill[color=white] (0.50, 8.50) rectangle +(1,1); \draw[thick] (0.50, 8.50) rectangle +(1,1); \node at (2.00,0.00) {}; \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1); \draw[thick] (1.50, -0.50) rectangle +(1,1); \node at (2.00,1.00) {}; \fill[color=blue!20] (1.50, 0.50) rectangle +(1,1); \draw[thick] (1.50, 0.50) rectangle +(1,1); \node at (2.00,2.00) {}; \fill[color=white] (1.50, 1.50) rectangle +(1,1); \draw[thick] (1.50, 1.50) rectangle +(1,1); \node at (2.00,3.00) {}; \fill[color=white] (1.50, 2.50) rectangle +(1,1); \draw[thick] (1.50, 2.50) rectangle +(1,1); \node at (2.00,4.00) {}; \fill[color=white] (1.50, 3.50) rectangle +(1,1); \draw[thick] (1.50, 3.50) rectangle +(1,1); \node at (2.00,5.00) {}; \fill[color=white] (1.50, 4.50) rectangle +(1,1); \draw[thick] (1.50, 4.50) rectangle +(1,1); \node at (2.00,6.00) {}; \fill[color=white] (1.50, 5.50) rectangle +(1,1); \draw[thick] (1.50, 5.50) rectangle +(1,1); \node at (2.00,7.00) {}; \fill[color=white] (1.50, 6.50) rectangle +(1,1); \draw[thick] (1.50, 6.50) rectangle +(1,1); \node at (2.00,8.00) {}; \fill[color=white] (1.50, 7.50) rectangle +(1,1); \draw[thick] (1.50, 7.50) rectangle +(1,1); \node at (2.00,9.00) {}; \fill[color=white] (1.50, 8.50) rectangle +(1,1); \draw[thick] (1.50, 8.50) rectangle +(1,1); \end{tikzpicture}
        \end{array}

==> (inline-1) <==
\begin{array}{ccccc}
\begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \fill[color=white] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,0.00) {1};
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,1.00) {5};
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,2.00) {9};
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,3.00) {13};
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {17};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {21};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {25};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,0.00) {2};
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {6};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {10};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {14};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {18};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {22};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {26};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {3};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {7};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {11};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {15};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {19};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,5.00) {23};
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \node at (2.00,6.00) {27};
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {4};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {8};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {12};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,3.00) {16};
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,4.00) {20};
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,5.00) {24};
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \node at (3.00,6.00) {28};
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,2.00) {5};
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,3.00) {9};
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {13};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {17};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {21};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,0.00) {1};
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {3};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {6};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {10};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {14};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {18};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {22};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {7};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {11};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {15};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,5.00) {19};
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \node at (2.00,6.00) {23};
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {8};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {12};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {16};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,3.00) {20};
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,4.00) {24};
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,3.00) {7};
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {11};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {15};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {19};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,0.00) {1};
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {3};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {6};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {10};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {14};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {18};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {22};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {5};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {9};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {13};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {17};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,5.00) {21};
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {4};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {8};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {12};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,3.00) {16};
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,4.00) {20};
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {9};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {13};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {17};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,0.00) {1};
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {3};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {5};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {7};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {10};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {14};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {18};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {6};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {8};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {11};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,5.00) {15};
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \node at (2.00,6.00) {19};
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {12};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {16};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {20};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {11};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {15};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,0.00) {1};
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {3};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {5};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {7};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {10};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {14};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {18};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {6};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {9};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {13};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,5.00) {17};
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {8};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {12};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {16};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
\\[2ex]
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {13};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,0.00) {1};
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {3};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {5};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {7};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {9};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {11};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {14};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {6};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {8};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {10};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,5.00) {12};
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \node at (2.00,6.00) {15};
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {16};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,6.00) {};
    \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1);
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,0.00) {1};
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {3};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {5};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {7};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {9};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {11};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {14};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {6};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {8};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {10};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,5.00) {13};
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {12};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,2.00) {1};
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,3.00) {5};
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {9};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {13};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {17};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {2};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {6};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {10};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {14};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {18};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {3};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {7};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {11};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {15};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {19};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {4};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {8};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {12};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,3.00) {16};
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,4.00) {20};
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {5};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {9};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {13};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {1};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {3};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {6};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {10};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {14};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {7};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {11};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {15};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {8};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {12};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {16};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {7};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {11};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {1};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {3};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {6};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {10};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {14};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {5};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {9};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {13};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {4};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {8};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {12};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
\\[2ex]
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {9};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {1};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {3};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {5};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {7};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {10};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {6};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {8};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {11};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {12};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,6.00) {};
    \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1);
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {1};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {3};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {5};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {7};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {10};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {6};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {9};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {8};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {1};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {5};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {9};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,2.00) {};
    \fill[color=blue!20] (0.50, 1.50) rectangle +(1,1);
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,3.00) {};
    \fill[color=blue!20] (0.50, 2.50) rectangle +(1,1);
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {2};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {6};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {10};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {3};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {7};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {11};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {4};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {8};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {12};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {5};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,2.00) {};
    \fill[color=blue!20] (0.50, 1.50) rectangle +(1,1);
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,3.00) {};
    \fill[color=blue!20] (0.50, 2.50) rectangle +(1,1);
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {1};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {3};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {6};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {4};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {7};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {8};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,6.00) {};
    \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1);
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,2.00) {};
    \fill[color=blue!20] (0.50, 1.50) rectangle +(1,1);
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,3.00) {};
    \fill[color=blue!20] (0.50, 2.50) rectangle +(1,1);
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {1};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,5.00) {3};
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {6};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {2};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {5};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,2.00) {};
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {4};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
\\[2ex]
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {1};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,2.00) {};
    \fill[color=blue!20] (0.50, 1.50) rectangle +(1,1);
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,3.00) {};
    \fill[color=blue!20] (0.50, 2.50) rectangle +(1,1);
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,4.00) {};
    \fill[color=blue!20] (0.50, 3.50) rectangle +(1,1);
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=blue!20] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \node at (1.00,6.00) {2};
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \fill[color=white] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,0.00) {3};
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,1.00) {};
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,2.00) {};
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \fill[color=white] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,0.00) {4};
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,3.00) {1};
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,4.00) {5};
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {9};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {13};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {2};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {6};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {10};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {14};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {3};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {7};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {11};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {15};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {4};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {8};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,3.00) {12};
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,4.00) {16};
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {5};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {9};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {1};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {3};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {6};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {10};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {2};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {4};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {7};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {11};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {8};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {12};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {7};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {1};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {3};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {6};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {10};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {2};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {5};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {9};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {4};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {8};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,6.00) {};
    \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1);
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,1.00) {1};
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {3};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {5};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {7};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {2};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {4};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,3.00) {6};
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,4.00) {8};
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
\\[2ex]
\begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,5.00) {1};
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {5};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,2.00) {};
    \fill[color=blue!20] (0.50, 1.50) rectangle +(1,1);
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {2};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {6};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {3};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {7};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,1.00) {4};
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {8};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,6.00) {};
    \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1);
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,2.00) {};
    \fill[color=blue!20] (0.50, 1.50) rectangle +(1,1);
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,3.00) {1};
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,4.00) {3};
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,1.00) {2};
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {4};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \node at (0.00,6.00) {};
    \fill[color=blue!20] (-0.50, 5.50) rectangle +(1,1);
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \node at (1.00,2.00) {};
    \fill[color=blue!20] (0.50, 1.50) rectangle +(1,1);
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,3.00) {};
    \fill[color=blue!20] (0.50, 2.50) rectangle +(1,1);
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,4.00) {};
    \fill[color=blue!20] (0.50, 3.50) rectangle +(1,1);
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,1.00) {};
    \fill[color=white] (1.50, 0.50) rectangle +(1,1);
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \node at (2.00,2.00) {};
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=white] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \node at (3.00,2.00) {};
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.4, font=\footnotesize]
    \node at (0.00,0.00) {};
    \fill[color=blue!20] (-0.50, -0.50) rectangle +(1,1);
    \draw[thick] (-0.50, -0.50) rectangle +(1,1);
    \node at (0.00,1.00) {};
    \fill[color=blue!20] (-0.50, 0.50) rectangle +(1,1);
    \draw[thick] (-0.50, 0.50) rectangle +(1,1);
    \node at (0.00,2.00) {};
    \fill[color=blue!20] (-0.50, 1.50) rectangle +(1,1);
    \draw[thick] (-0.50, 1.50) rectangle +(1,1);
    \node at (0.00,3.00) {};
    \fill[color=blue!20] (-0.50, 2.50) rectangle +(1,1);
    \draw[thick] (-0.50, 2.50) rectangle +(1,1);
    \node at (0.00,4.00) {};
    \fill[color=blue!20] (-0.50, 3.50) rectangle +(1,1);
    \draw[thick] (-0.50, 3.50) rectangle +(1,1);
    \node at (0.00,5.00) {};
    \fill[color=blue!20] (-0.50, 4.50) rectangle +(1,1);
    \draw[thick] (-0.50, 4.50) rectangle +(1,1);
    \fill[color=white] (-0.50, 5.50) rectangle +(1,1);
    \node at (0.00,6.00) {1};
    \draw[thick] (-0.50, 5.50) rectangle +(1,1);
    \node at (1.00,0.00) {};
    \fill[color=blue!20] (0.50, -0.50) rectangle +(1,1);
    \draw[thick] (0.50, -0.50) rectangle +(1,1);
    \node at (1.00,1.00) {};
    \fill[color=blue!20] (0.50, 0.50) rectangle +(1,1);
    \draw[thick] (0.50, 0.50) rectangle +(1,1);
    \fill[color=white] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,2.00) {2};
    \draw[thick] (0.50, 1.50) rectangle +(1,1);
    \node at (1.00,3.00) {};
    \fill[color=white] (0.50, 2.50) rectangle +(1,1);
    \draw[thick] (0.50, 2.50) rectangle +(1,1);
    \node at (1.00,4.00) {};
    \fill[color=white] (0.50, 3.50) rectangle +(1,1);
    \draw[thick] (0.50, 3.50) rectangle +(1,1);
    \node at (1.00,5.00) {};
    \fill[color=white] (0.50, 4.50) rectangle +(1,1);
    \draw[thick] (0.50, 4.50) rectangle +(1,1);
    \node at (1.00,6.00) {};
    \fill[color=white] (0.50, 5.50) rectangle +(1,1);
    \draw[thick] (0.50, 5.50) rectangle +(1,1);
    \node at (2.00,0.00) {};
    \fill[color=blue!20] (1.50, -0.50) rectangle +(1,1);
    \draw[thick] (1.50, -0.50) rectangle +(1,1);
    \node at (2.00,1.00) {};
    \fill[color=blue!20] (1.50, 0.50) rectangle +(1,1);
    \draw[thick] (1.50, 0.50) rectangle +(1,1);
    \fill[color=white] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,2.00) {3};
    \draw[thick] (1.50, 1.50) rectangle +(1,1);
    \node at (2.00,3.00) {};
    \fill[color=white] (1.50, 2.50) rectangle +(1,1);
    \draw[thick] (1.50, 2.50) rectangle +(1,1);
    \node at (2.00,4.00) {};
    \fill[color=white] (1.50, 3.50) rectangle +(1,1);
    \draw[thick] (1.50, 3.50) rectangle +(1,1);
    \node at (2.00,5.00) {};
    \fill[color=white] (1.50, 4.50) rectangle +(1,1);
    \draw[thick] (1.50, 4.50) rectangle +(1,1);
    \node at (2.00,6.00) {};
    \fill[color=white] (1.50, 5.50) rectangle +(1,1);
    \draw[thick] (1.50, 5.50) rectangle +(1,1);
    \node at (3.00,0.00) {};
    \fill[color=blue!20] (2.50, -0.50) rectangle +(1,1);
    \draw[thick] (2.50, -0.50) rectangle +(1,1);
    \node at (3.00,1.00) {};
    \fill[color=blue!20] (2.50, 0.50) rectangle +(1,1);
    \draw[thick] (2.50, 0.50) rectangle +(1,1);
    \fill[color=white] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,2.00) {4};
    \draw[thick] (2.50, 1.50) rectangle +(1,1);
    \node at (3.00,3.00) {};
    \fill[color=white] (2.50, 2.50) rectangle +(1,1);
    \draw[thick] (2.50, 2.50) rectangle +(1,1);
    \node at (3.00,4.00) {};
    \fill[color=white] (2.50, 3.50) rectangle +(1,1);
    \draw[thick] (2.50, 3.50) rectangle +(1,1);
    \node at (3.00,5.00) {};
    \fill[color=white] (2.50, 4.50) rectangle +(1,1);
    \draw[thick] (2.50, 4.50) rectangle +(1,1);
    \node at (3.00,6.00) {};
    \fill[color=white] (2.50, 5.50) rectangle +(1,1);
    \draw[thick] (2.50, 5.50) rectangle +(1,1);
\end{tikzpicture}
         \end{array}
